Dynamics Based Neural Encoding with Inter-Intra Region Connectivity

Extensive literature has drawn comparisons between recordings of biological neurons in the brain and deep neural networks. This comparative analysis aims to advance and interpret deep neural networks and enhance our understanding of biological neural systems. However, previous works did not consider the time aspect and how the encoding of video and dynamics in deep networks relate to the biological neural systems within a large-scale comparison. Towards this end, we propose the first large-scale study focused on comparing video understanding models with respect to the visual cortex recordings using video stimuli. The study encompasses more than two million regression fits, examining image vs. video understanding, convolutional vs. transformer-based and fully vs. self-supervised models. Additionally, we propose a novel neural encoding scheme to better encode biological neural systems. We provide key insights on how video understanding models predict visual cortex responses; showing video understanding better than image understanding models, convolutional models are better in the early-mid visual cortical regions than transformer based ones except for multiscale transformers, and that two-stream models are better than single stream. Furthermore, we propose a novel neural encoding scheme that is built on top of the best performing video understanding models, while incorporating inter-intra region connectivity across the visual cortex. Our neural encoding leverages the encoded dynamics from video stimuli, through utilizing two-stream networks and multiscale transformers, while taking connectivity priors into consideration. Our results show that merging both intra and inter-region connectivity priors increases the encoding performance over each one of them standalone or no connectivity priors. It also shows the necessity for encoding dynamics to fully benefit from such connectivity priors.

==> graphs/cka_best.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=10cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= CKA,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.1211463) +- (0,0.0)
            (2,0.1182384) +- (0,0.0)
            (3,0.11340007) +- (0,0.0)
            (4,0.09811359) +- (0,0.0)
            (5,0.1281842) +- (0,0.0)
            (6,0.11668642) +- (0,0.0)
            (7,0.10205761) +- (0,0.0)
            (8,0.12183767) +- (0,0.0)
            (9,0.10790506) +- (0,0.0)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.14631472) +- (0,0.0)
            (2,0.15012628) +- (0,0.0)
            (3,0.14463065) +- (0,0.0)
            (4,0.12400433) +- (0,0.0)
            (5,0.14413554) +- (0,0.0)
            (6,0.11968752) +- (0,0.0)
            (7,0.10645329) +- (0,0.0)
            (8,0.14239257) +- (0,0.0)
            (9,0.10856038) +- (0,0.0)
        };



        \legend{
            ResNet50,
            SlowFast
        }
    \end{axis}
\end{tikzpicture}
}

==> graphs/connectivity.tex <==
\begin{subfigure}{0.39\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
       ybar,
        height=5.5cm,
        width=6cm,
        bar width=3pt,
        x=0.8cm,
        % (changed from `xtick`)
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        % remove the `xticks`
       xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.3)},
			anchor=north,
			legend columns=2},
    ]

    
        \addplot+ [blue, fill=blue!30][
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.286827214) +- (0,0.01816721)
            (2,0.287723122) +- (0,0.01159105)
            (3,0.270446225) +- (0,0.01062548)
            (4,0.262788224) +- (0,0.0122108)
            (5,0.292960567) +- (0,0.01172332)
            (6,0.348529577) +- (0,0.00849036)
            (7,0.281098258) +- (0,0.00830671)
            (8,0.203788821) +- (0,0.00994139)
            (9,0.193909223) +- (0,0.01109204)
        };

         \addplot+ [blue, fill=blue!80][
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.297349922) +- (0,0.01731489)
            (2,0.298586313) +- (0,0.01237139)
            (3,0.283289229) +- (0,0.01225572)
            (4,0.271939974) +- (0,0.01279978)
            (5,0.316175252) +- (0,0.0125849)
            (6,0.369410546) +- (0,0.00875995)
            (7,0.306042972) +- (0,0.00867446)
            (8,0.231816862) +- (0,0.00850834)
            (9,0.21842062) +- (0,0.01313969)
        };

         \addplot+ [red, fill=red!30][
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.294263565) +- (0,0.01595279)
            (2,0.295109136) +- (0,0.01152361)
            (3,0.28033202) +- (0,0.00965781)
            (4,0.274298337) +- (0,0.0111597)
            (5,0.296130849) +- (0,0.01187424)
            (6,0.354273701) +- (0,0.00896754)
            (7,0.278725118) +- (0,0.0108962)
            (8,0.198647327) +- (0,0.01422283)
            (9,0.187973933) +- (0,0.01123124)
        };

         \addplot+ [red, fill=red!80][
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.300887544) +- (0,0.01596761)
            (2,0.304507995) +- (0,0.01180331)
            (3,0.288239079) +- (0,0.0105573)
            (4,0.284606401) +- (0,0.01110158)
            (5,0.311003666) +- (0,0.01183605)
            (6,0.359514449) +- (0,0.01061276)
            (7,0.292828609) +- (0,0.00788348)
            (8,0.226621493) +- (0,0.01454438)
            (9,0.203600735) +- (0,0.01303134)
        };

        \legend{
            MViT-B - Base,
            MViT-B - Connectivity,
            SlowFast - Base,
            SlowFast - Connectivity,
        }
    \end{axis}
\end{tikzpicture}
}
\caption{}
\end{subfigure}%

==> graphs/conv_vs_transf_finegrained_final.tex <==

\begin{subfigure}{0.95\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
   \begin{axis}[
        ybar,
        height=6cm,
        width=19cm,
        bar width=6pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1},
    ]
%Slow R50 SSV2
        \addplot+ [red,fill=red,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.28713594) +- (0,0.01448579)
            (2,0.28866309) +- (0,0.01358839)
            (3,0.26747768) +- (0,0.01125197)
            (4,0.2606593) +- (0,0.01172659)
            (5,0.26056174) +- (0,0.01429069)
            (6,0.3192406) +- (0,0.01543168)
            (7,0.23843762) +- (0,0.00913656)
            (8,0.18198717) +- (0,0.01132799)
            (9,0.16395566) +- (0,0.01251897)
        };

%TimesFormer SSV2
                 \addplot+ [blue,fill=blue,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.26735525) +- (0,0.01015432)
            (2,0.27339197) +- (0,0.01103716)
            (3,0.25810467) +- (0,0.01139901)
            (4,0.2613801) +- (0,0.00675449)
            (5,0.28395208) +- (0,0.01516326)
            (6,0.32695121) +- (0,0.01375074)
            (7,0.27101136) +- (0,0.01289417)
            (8,0.20137835) +- (0,0.0127864)
            (9,0.20668661) +- (0,0.01390572)
        };

%Slow K400
                \addplot+ [red!50,fill=red!50,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.28828238) +- (0,0.01395956)
            (2,0.28434642) +- (0,0.01234156)
            (3,0.26991934) +- (0,0.01177561)
            (4,0.26644496) +- (0,0.0116046)
            (5, 0.27626887) +- (0,0.01257042)
            (6,0.3344626) +- (0,0.01010038)
            (7,0.26232894) +- (0,0.01359017)
            (8,0.18893033) +- (0,0.01068177)
            (9,0.18073907) +- (0,0.01845135)
        };

%TimesFormer K400
         \addplot+ [blue!50,fill=blue!50,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.25864207) +- (0,0.01582222)
            (2,0.25852076) +- (0,0.01533521)
            (3,0.24420505) +- (0,0.01429806)
            (4,0.24804374) +- (0,0.01318671)
            (5,0.28649285) +- (0,0.00824802)
            (6,0.32782013) +- (0,0.00964773)
            (7,0.27527755) +- (0,0.01029897)
            (8,0.19513868) +- (0,0.01620423)
            (9,0.20072754) +- (0,0.01408726)
        };
        

        \legend{
            Slow SSV2,
            TimesFormer SSV2,
            Slow K400,
            TimesFormer K400
        }
    \end{axis}
\end{tikzpicture}
}
%\caption{Convolutional vs. Transformer based models fine-grained analysis.}
\end{subfigure}

==> graphs/intra_inter_connectivity.tex <==
\begin{subfigure}{0.39\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=8cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=3},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.293383971) +- (0,0.01959028)
            (2,0.291216746) +- (0,0.01149332)
            (3,0.274572938) +- (0,0.0120376)
            (4,0.264189889) +- (0,0.01384583)
            (5,0.312601756) +- (0,0.01299323)
            (6,0.363063121) +- (0,0.00843341)
            (7,0.301853008) +- (0,0.00781335)
            (8,0.224250051) +- (0,0.01171865)
            (9,0.211870716) +- (0,0.00799666)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.282512135) +- (0,0.01618895)
            (2,0.295748468) +- (0,0.01307282)
            (3,0.278528504) +- (0,0.01296131)
            (4,0.272965159) +- (0,0.01264764)
            (5,0.310491759) +- (0,0.01155624)
            (6,0.365467946) +- (0,0.01016096)
            (7,0.306722707) +- (0,0.00658295)
            (8,0.225595592) +- (0,0.00875849)
            (9,0.212522065) +- (0,0.01201331)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.297349922) +- (0,0.01731489)
            (2,0.298586313) +- (0,0.01237139)
            (3,0.283289229) +- (0,0.01225572)
            (4,0.271939974) +- (0,0.01279978)
            (5,0.316175252) +- (0,0.0125849)
            (6,0.369410546) +- (0,0.00875995)
            (7,0.306042972) +- (0,0.00867446)
            (8,0.231816862) +- (0,0.00850834)
            (9,0.21842062) +- (0,0.01313969)
        };

        \legend{
            Intra-connectivity,
            Inter-connectivity,
            Full-connectivity
        }
    \end{axis}
\end{tikzpicture}
}
\caption{}
\label{fig:connectivity-b}
\end{subfigure}%

==> graphs/resnet50_connectivity.tex <==
\begin{subfigure}{0.39\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=8cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=2},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.262808162) +- (0,0.013346336562892367)
            (2,0.25595716074999997) +- (0,0.012772929241880213)
            (3,0.23607726575) +- (0,0.013485196257046169)
            (4,0.240664139) +- (0,0.008939799124425643)
            (5,0.26997019499999997) +- (0,0.012387188630412826)
            (6,0.30625344175) +- (0,0.0066635364304707375)
            (7,0.27192639375) +- (0,0.008316848413243212)
            (8,0.179897602) +- (0,0.014570778612686705)
            (9,0.19495495575) +- (0,0.015259800346365484)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.265178423) +- (0,0.013674513333023776)
            (2,0.26485461975) +- (0,0.013136053693678417)
            (3,0.2461237535) +- (0,0.013580352068733018)
            (4,0.24887651200000002) +- (0,0.00930939749140833)
            (5,0.2829870535) +- (0,0.014511773024718566)
            (6,0.31672793725) +- (0,0.010830073151261528)
            (7,0.289027944) +- (0,0.005225755146253648)
            (8,0.201587247) +- (0,0.00622678875363301)
            (9,0.195681135) +- (0,0.019480185137374834)
        };

        \legend{
            ResNet-50 Base,
            ResNet-50 Connectivity
        }
    \end{axis}
\end{tikzpicture}
}
\caption{}
\end{subfigure}%

==> graphs/resnet50_mvit_connectivity_perc.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=8cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score Improvement,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=2},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.91045144075) +- (0,1.46708115446377)
            (2,3.482102906249) +- (0,0.841678893939)
            (3,4.2746047462500) +- (0,1.382789998886)
            (4,3.4191371872500) +- (0,1.248881627429)
            (5,4.7962030545) +- (0,0.727388266827181)
            (6,3.4111025215) +- (0,2.359447807040707)
            (7,6.348296507000) +- (0,2.3928105020365)
            (8,12.51808029725) +- (0,5.7909679514954)
            (9,0.261202307000) +- (0,3.8054890711639)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,3.70711004525) +- (0,0.89212122220851)
            (2,3.7784976175) +- (0,1.175977598223946)
            (3,4.7340103775) +- (0,0.580821494890794)
            (4,3.48462988775) +- (0,1.0967185703284)
            (5,7.92520887725) +- (0,0.20160942112842)
            (6,5.994742169) +- (0,0.669510694024675)
            (7,8.89020739075) +- (0,1.59886731760735)
            (8,13.87849366075) +- (0,3.7733183811422)
            (9,12.64241861249) +- (0,2.0787201137790)
        };

        \legend{
            ResNet-50 Difference,
            MViT Difference
        }
    \end{axis}
\end{tikzpicture}
}

==> graphs/slowfast_random.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=10cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.29426356) +- (0,0.01595279)
            (2,0.29510914) +- (0,0.01152361)
            (3,0.28033202) +- (0,0.00965781)
            (4,0.27429834) +- (0,0.0111597)
            (5,0.29613085) +- (0,0.01187424)
            (6,0.3542737) +- (0,0.00896754)
            (7,0.27872512) +- (0,0.0108962)
            (8,0.19864733) +- (0,0.01422283)
            (9,0.18797393) +- (0,0.01123124)
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.21207454) +- (0,0.01881193)
            (2,0.19607887) +- (0,0.01471499)
            (3,0.15827344) +- (0,0.01076733)
            (4,0.15350804) +- (0,0.00630501)
            (5,0.11377359) +- (0,0.00565677)
            (6,0.13840055) +- (0,0.00388602)
            (7,0.10962878) +- (0,0.01197465)
            (8,0.07376864) +- (0,0.01583158)
            (9,0.08307779) +- (0,0.0061803)
        };

        \legend{
            SlowFast,
            SlowFast Random
        }
    \end{axis}
\end{tikzpicture}
}

==> graphs/soa_neurips.tex <==
\begin{subfigure}{0.6\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=5.5cm,
        width=8cm,
        bar width=4pt,
        % (changed from `xtick`)
        %x=1cm,
        xtick={1,2,3,4,5,6,7,8,9},
        xticklabels={V1,V2,V3,V4,LOC,EBA,FFA,STS,PPA},
        xlabel= Visual Cortex Regions,
        ylabel= Regression Score,
        enlarge x limits={abs=0.5},
        % ---------------------------------------------------------------------
        % changes to get what you want
        % ---------------------------------------------------------------------
        ymin=0.1,
        xtick style={
                % (I this key has to be prefixed by `/pgfplots`, because
                %  normally here are just expected tikz keys)
                /pgfplots/major tick length=0pt,
            },
        % remove the `xticks`
        legend style={
			area legend,
			at={(0.5,1.2)},
			anchor=north,
			legend columns=2},
    ]
 
        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.28) +- (0,0.07) %0.21
            (2,0.27)  +- (0,0.06) %0.21
            (3,0.241) +- (0,0.05) %0.19
            (4,0.216) +- (0,0.048) %0.168
            (5,0.285) +- (0,0.03) %0.255
            (6,0.331) +- (0,0.041) %0.29
            (7,0.3) +- (0,0.03) %0.27
            (8,0.212) +- (0,0.044) %0.168
            (9,0.227) +- (0,0.042) %0.185
        };

        \addplot+ [
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit,
                error bar style={color=black},
        ] coordinates {
            (1,0.297349922) +- (0,0.01731489)
            (2,0.298586313) +- (0,0.01237139)
            (3,0.283289229) +- (0,0.01225572)
            (4,0.271939974) +- (0,0.01279978)
            (5,0.316175252) +- (0,0.0125849)
            (6,0.369410546) +- (0,0.00875995)
            (7,0.306042972) +- (0,0.00867446)
            (8,0.231816862) +- (0,0.00850834)
            (9,0.21842062) +- (0,0.01313969)
        };

        \legend{
            Best Model per Region (SOA),
            MViT-B Connectivity 
        }
    \end{axis}
\end{tikzpicture}
}
\caption{}
\end{subfigure}%
